Attention Editing: A Versatile Framework for Cross-Architecture Attention Conversion

Key-Value (KV) cache memory and bandwidth increasingly dominate large language model inference cost in long-context and long-generation regimes. Architectures such as multi-head latent attention (MLA) and hybrid sliding-window attention (SWA) can alleviate this bound, but integrating them into existing models remains difficult. Prior methods impose fine-grained structural requirements on both source and target attention modules, which cannot meet the feasible requirement in practical deployment. We present Attention Editing, a practical framework for converting already-trained large language models (LLMs) with new attention architectures without re-pretraining from scratch. Attention editing replaces the original attention with a learnable target module and trains it using progressive distillation, consisting of (1) layer-wise teacher-forced optimization with intermediate activation supervision to prevent cold-start error accumulation, and (2) model-level distillation on next-token distributions, optionally regularized by weak feature matching. We instantiate the framework on two different target--MLA and GateSWA, a gated hybrid SWA design, and apply it to Qwen3-8B and Qwen3-30B-A3B. The resulting models maintain competitive performance while delivering substantial efficiency improvements, demonstrating that large-scale attention conversion is both feasible and robust. Notably, experiments are conducted on an Ascend 910B clusters, offering a practical training case study on domestic hardware.

==> pic/fig_attention_editing.tex <==
\documentclass[tikz,border=3pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, fit, calc, backgrounds}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    every node/.style={font=\sffamily},
    >={Latex[length=2.4mm,width=1.7mm]},
    line width=0.85pt,
    node distance=6mm and 8mm,
    box/.style={
        draw=black!70,
        rounded corners=2.8pt,
        minimum height=8.5mm,
        align=center
    },
    io/.style={box, fill=gray!12, minimum width=21mm},
    norm/.style={box, fill=gray!10, minimum width=18mm},
    attn/.style={box, fill=blue!12, minimum width=28mm, minimum height=10mm},
    ffn/.style={box, fill=orange!14, minimum width=26mm, minimum height=10mm},
    altA/.style={box, fill=violet!10, minimum width=16mm, minimum height=8mm},
    altB/.style={box, fill=green!12, minimum width=22mm, minimum height=8mm},
    plus/.style={
        circle,
        draw=black!75,
        fill=white,
        inner sep=0pt,
        minimum size=5.4mm
    },
    stackbg/.style={
        draw=black!60,
        rounded corners=7pt,
        fill=gray!4,
        inner sep=8pt
    },
    layerbg/.style={
        draw=black!35,
        rounded corners=5pt,
        fill=white
    },
    editbox/.style={
        draw=black!70,
        dashed,
        rounded corners=4pt,
        inner sep=5pt
    }
]

\node[io] (input) {Input};
\node[io, right=9mm of input] (embed) {Embedding};

\node[stackbg, right=11mm of embed, minimum width=186mm, minimum height=42mm] (stack) {};
\node[anchor=west] at ($(stack.north west)+(4mm,-4mm)$) {Decoder Layers};
\node[anchor=east] at ($(stack.north east)+(-4mm,-4mm)$) {$\times N$};

\node[layerbg, minimum width=164mm, minimum height=24mm] (layer) at (stack.center) {};

\node[io, right=18mm of stack] (head) {LM Head};
\node[io, right=10mm of head] (output) {Output};

\coordinate (xin)  at ($(layer.west)+(8mm,0)$);
\coordinate (xout) at ($(layer.east)+(-8mm,0)$);

\node[norm, anchor=west] (norm1) at ($(layer.west)+(14mm,0)$) {RMSNorm};
\node[attn, right=6mm of norm1] (attn) {GQA\\Self-Attn};
\node[plus, right=5mm of attn] (add1) {$+$};

% increased spacing here
\node[norm, right=26mm of add1] (norm2) {RMSNorm};

\node[ffn, right=6mm of norm2] (ffn) {FFN};
\node[plus, right=5mm of ffn] (add2) {$+$};

\draw[->] (input.east) -- (embed.west);
\draw[-] (embed.east) -- (xin);
\draw[->] (xin) -- (norm1.west);
\draw[->] (norm1.east) -- (attn.west);
\draw[->] (attn.east) -- (add1.west);

\coordinate (xmid) at ($(add1.east)!0.5!(norm2.west)$);
\draw[-] (add1.east) -- (xmid);
\draw[->] (xmid) -- (norm2.west);

\draw[->] (norm2.east) -- (ffn.west);
\draw[->] (ffn.east) -- (add2.west);
\draw[->] (add2.east) -- (xout);
\draw[->] (xout) -- (head.west);
\draw[->] (head.east) -- (output.west);

\draw (xin)  |- ($(add1.north)+(0,7mm)$) -| (add1.north);
\draw (xmid) |- ($(add2.north)+(0,7mm)$) -| (add2.north);

\node[altA, above right=7mm and 10mm of attn] (mla) {MLA};
\node[altB, below right=7mm and 10mm of attn] (gswa) {Gated SWA};

\coordinate (editup)     at ($(attn.south)-(0,11mm)$);
\coordinate (editbranch) at ($(editup)+(6mm,0)$);
\coordinate (editdown)     at ($(attn.north)+(0,11mm)$);
\coordinate (editbranch2) at ($(editdown)+(6mm,0)$);

\draw[dashed] (attn.south) -- (editup) -- (editbranch);
\draw[dashed] (attn.north) -- (editdown) -- (editbranch2);
\draw[->, dashed] (editbranch2) |- (mla.west);
\draw[->, dashed] (editbranch) |- (gswa.west);

\node[text=black!65] at ($(attn.east)!0.58!(mla.west)+(0,3mm)$) {edit};

\node[editbox, fit=(attn)(mla)(gswa)] (editfit) {};
\node[above=2mm of editfit] {Attention Editing};

\end{tikzpicture}
\end{document}

==> pic/fig_datasets_illustration.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,arrows.meta}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    every node/.style={font=\sffamily},
    >={Latex[length=2.4mm,width=1.7mm]},
    line width=0.8pt,
    bar/.style={draw=black!65, inner sep=0pt, outer sep=0pt},
    arrow/.style={->, draw=black!65, line width=0.9pt},
    legendbox/.style={
        draw=black!65,
        rounded corners=2pt,
        minimum width=8mm,
        minimum height=5mm,
        inner sep=0pt
    }
]

% colors
\colorlet{cgeneral}{blue!18}
\colorlet{cmath}{orange!22}
\colorlet{cmulti}{green!20}
\colorlet{ccot}{violet!20}

% total bar size
\def\BarL{4.8}
\def\BarH{0.55}

% -----------------------------
% Stage A
% proportions: 45 / 27 / 20 / 8
% -----------------------------
\coordinate (S1) at (0,0);

\pgfmathsetmacro{\sOneGen}{0.45*\BarL}
\pgfmathsetmacro{\sOneMath}{0.27*\BarL}
\pgfmathsetmacro{\sOneMulti}{0.20*\BarL}
\pgfmathsetmacro{\sOneCot}{0.08*\BarL}

\filldraw[bar, fill=cgeneral]
    (S1) rectangle ++(\sOneGen,\BarH);
\filldraw[bar, fill=cmath]
    ($(S1)+(\sOneGen,0)$) rectangle ++(\sOneMath,\BarH);
\filldraw[bar, fill=cmulti]
    ($(S1)+(\sOneGen+\sOneMath,0)$) rectangle ++(\sOneMulti,\BarH);
\filldraw[bar, fill=ccot]
    ($(S1)+(\sOneGen+\sOneMath+\sOneMulti,0)$) rectangle ++(\sOneCot,\BarH);

% -----------------------------
% Stage B
% proportions: 35 / 25 / 18 / 22
% -----------------------------
\coordinate (S2) at (6.5,0);

\pgfmathsetmacro{\sTwoGen}{0.35*\BarL}
\pgfmathsetmacro{\sTwoMath}{0.25*\BarL}
\pgfmathsetmacro{\sTwoMulti}{0.18*\BarL}
\pgfmathsetmacro{\sTwoCot}{0.22*\BarL}

\filldraw[bar, fill=cgeneral]
    (S2) rectangle ++(\sTwoGen,\BarH);
\filldraw[bar, fill=cmath]
    ($(S2)+(\sTwoGen,0)$) rectangle ++(\sTwoMath,\BarH);
\filldraw[bar, fill=cmulti]
    ($(S2)+(\sTwoGen+\sTwoMath,0)$) rectangle ++(\sTwoMulti,\BarH);
\filldraw[bar, fill=ccot]
    ($(S2)+(\sTwoGen+\sTwoMath+\sTwoMulti,0)$) rectangle ++(\sTwoCot,\BarH);

% -----------------------------
% Stage C
% proportions: 24 / 20 / 16 / 40
% -----------------------------
\coordinate (S3) at (13.0,0);

\pgfmathsetmacro{\sThreeGen}{0.24*\BarL}
\pgfmathsetmacro{\sThreeMath}{0.20*\BarL}
\pgfmathsetmacro{\sThreeMulti}{0.16*\BarL}
\pgfmathsetmacro{\sThreeCot}{0.40*\BarL}

\filldraw[bar, fill=cgeneral]
    (S3) rectangle ++(\sThreeGen,\BarH);
\filldraw[bar, fill=cmath]
    ($(S3)+(\sThreeGen,0)$) rectangle ++(\sThreeMath,\BarH);
\filldraw[bar, fill=cmulti]
    ($(S3)+(\sThreeGen+\sThreeMath,0)$) rectangle ++(\sThreeMulti,\BarH);
\filldraw[bar, fill=ccot]
    ($(S3)+(\sThreeGen+\sThreeMath+\sThreeMulti,0)$) rectangle ++(\sThreeCot,\BarH);

% arrows
\draw[arrow] ($(S1)+(\BarL+0.35,0.5*\BarH)$) -- ($(S2)+(-0.35,0.5*\BarH)$);
\draw[arrow] ($(S2)+(\BarL+0.35,0.5*\BarH)$) -- ($(S3)+(-0.35,0.5*\BarH)$);

% legend (horizontal)
\coordinate (L0) at (2.5,-1.15);

\node[legendbox, fill=cgeneral, anchor=west] (lg1) at (L0) {};
\node[anchor=west] at ($(lg1.east)+(0.12,0)$) {general domain};

\node[legendbox, fill=cmath, anchor=west] (lg2) at ($(lg1.east)+(3.1,0)$) {};
\node[anchor=west] at ($(lg2.east)+(0.12,0)$) {math, code};

\node[legendbox, fill=cmulti, anchor=west] (lg3) at ($(lg2.east)+(2.8,0)$) {};
\node[anchor=west] at ($(lg3.east)+(0.12,0)$) {Chinese corpora};

\node[legendbox, fill=ccot, anchor=west] (lg4) at ($(lg3.east)+(3.2,0)$) {};
\node[anchor=west] at ($(lg4.east)+(0.12,0)$) {reasoning};

\end{tikzpicture}
\end{document}
